On Defense of the Hazard Ratio

In this short communication, we describe the recent debate on whether the hazard function should be used for causal inference in time-to-event studies and consider three different potential outcomes frameworks (by Rubin, Robins, and Pearl, respectively) as well as use the single-world intervention graph to show mathematically that the hazard function has causal interpretations under all three frameworks. In addition, we argue that the hazard ratio over time can provide a useful interpretation in practical settings.

==> Figures/DAG.tex <==

\begin{tikzpicture}
%\node[name=a1,shape=swig vsplit]{
%\nodepart{left}{$A(1)$}
%\nodepart{right}{$a(1)$} };
%\node[name=a2, right=5mm of a1,
%shape=swig vsplit] {
%\nodepart{left}{$A_2(a(1))$}
%\nodepart{right}{$a_2$} };
%\draw[->](a1) to (a2);



\tikzset{line width=1.5pt, outer sep=0pt,
ell/.style={draw,fill=white, inner sep=2pt,
line width=1.5pt},
swig vsplit={gap=5pt, line color right=red,
inner line width right=0.5pt}};

\node[name=L, ell, shape=ellipse] {$L$};

\node[name=Yt, below right=15mm of L, ell, shape=ellipse]{$\mathbbm{1}(T \geq t)$};


\node[name=Ytd, right=15mm of Yt, ell, shape=ellipse]{$\mathbbm{1}(T \geq t + dt)$};


\node[name=A, below left =15mm of Yt, ell, shape=ellipse]{$A$};


\draw[->,line width=1.0pt,>=stealth](L) to (Yt);
\draw[->,line width=1.0pt,>=stealth](L) to (Ytd);
\draw[->,line width=1.0pt,>=stealth](Yt) to (Ytd);
\draw[->,line width=1.0pt,>=stealth](A) to (Yt);
\draw[->,line width=1.0pt,>=stealth](A) to (Ytd);

\end{tikzpicture}






==> Figures/SWIG.tex <==

\begin{tikzpicture}
%\node[name=a1,shape=swig vsplit]{
%\nodepart{left}{$A(1)$}
%\nodepart{right}{$a(1)$} };
%\node[name=a2, right=5mm of a1,
%shape=swig vsplit] {
%\nodepart{left}{$A_2(a(1))$}
%\nodepart{right}{$a_2$} };
%\draw[->](a1) to (a2);



\tikzset{line width=1.5pt, outer sep=0pt,
ell/.style={draw,fill=white, inner sep=2pt,
line width=1.5pt},
swig vsplit={gap=5pt, line color right=red,
inner line width right=0.5pt}};

\node[name=L, ell, shape=ellipse] {$L$};

\node[name=Yt, below right=15mm of L, ell, shape=ellipse]{$\mathbbm{1}(T_a \geq t)$};


\node[name=Ytd, right=15mm of Yt, ell, shape=ellipse]{$\mathbbm{1}(T_a \geq t + dt)$};


\node[name=A, below left =15mm of Yt, ell, shape=swig vsplit]{
\nodepart{left}{$A$}
\nodepart{right}{$a$} };


\draw[->,line width=1.0pt,>=stealth](L) to (Yt);
\draw[->,line width=1.0pt,>=stealth](L) to (Ytd);
\draw[->,line width=1.0pt,>=stealth](Yt) to (Ytd);
\draw[->,line width=1.0pt,>=stealth](A) to (Yt);
\draw[->,line width=1.0pt,>=stealth](A) to (Ytd);

\end{tikzpicture}





